A monotonicity property of weighted log-rank tests

The logrank test is a well-known nonparametric test which is often used to compare the survival distributions of two samples including right censored observations, it is also known as the Mantel-Haenszel test. The $G^{\rho}$ family of tests, introduced by Harrington and Fleming (1982), generalizes the logrank test by using weights assigned to observations. In this paper, we present a monotonicity property for the $G^{\rho}$ family of tests, which was motivated by the need to derive bounds for the test statistic in case of imprecise data observations.

==> figures/plot-appx-tikz.tex <==

%\begin{figure}[h]
\begin{center}
%\resizebox{!}{6cm}{%
\begin{tikzpicture}

\draw(0,0)--(10,0);

\foreach \x/\xtext in {0/$a$,2.5/$x$,7.5/$y$,10/$b$}
    \draw(\x,5pt)--(\x,-5pt) node[below] {\xtext};

\draw[decorate, decoration={brace, amplitude=5pt,raise=1pt}, yshift=2ex,blue]  (0,0) -- node[above=0.4ex] {$x-a$}  (2.5,0);
\draw[decorate, decoration={brace, amplitude=5pt,mirror,raise=1pt}, yshift=2ex,blue]  (10,0) -- node[above=0.4ex] {$b-x$}  (2.5,0);

\draw[decorate, decoration={brace, amplitude=5pt,raise=1pt}, yshift=2ex, red]  (0,0.8) -- node[above=0.4ex] {$y-a$}  (7.5,0.8);
\draw[decorate, decoration={brace, amplitude=5pt,mirror,raise=1pt}, yshift=2ex,red]  (10,0.8) -- node[above=0.4ex] {$b-y$}  (7.5,0.8);


\end{tikzpicture}

%}
%\caption{Simplified proof}
%\label{plot-appx}
\end{center}
%\end{figure}


==> figures/plot0-tikz.tex <==

\begin{figure}[ht]
\begin{center}
\resizebox{!}{6cm}{%
\begin{tikzpicture}
%bottom right
\draw[step=1cm,very thin] (5,0) grid (7,2);
\node at (6,2.3) {$\tau_{k_j}$};
\node at (10.1,1.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0-\delta_0(\tau_{k_j-1})$};
\node at (10.1,.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1-\delta_1(\tau_{k_j-1})$};
\node at (9.4,-.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};


% bottom left

\draw[step=1cm,very thin] (0,0) grid (2,2);
\node at (1,2.3) {$\tau_{k_j-1}$};
\node at (2.9,1.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, .5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,-.5) {$Y(\tau_{k_j-1})$};


% top left
\draw[step=1cm,very thin] (0,4) grid (2,6);
\node at (1,6.3) {$\tau_{k_j-1}$};
\node at (2.9,5.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, 4.5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,3.5) {$Y(\tau_{k_j-1})$};



% top right
\draw[step=1cm,very thin] (5,4) grid (7,6);
\node at (6,6.3) {$\tau_{k_j}$};
\node at (10.1,5.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0-\delta_0(\tau_{k_j-1})$};
\node at (10.1,4.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1-\delta_1(\tau_{k_j-1})$};
\node at (9.4,3.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};

\node at (-2,1) {After};
\node at (-.5,1.5) {$G_0$};
\node at (-.5, .5) {$G_1$};

\node at (-2,5) {Before};
\node at (-.5,5.5) {$G_0$};
\node at (-.5, 4.5) {$G_1$};

\end{tikzpicture}
}
\caption{Setting and Scenario S1}
\label{plot0}
\end{center}
\end{figure}



==> figures/plot1-tikz.tex <==

\begin{figure}[ht]
\begin{center}
\resizebox{!}{6cm}{%
\begin{tikzpicture}
%bottom right
\draw[step=1cm,very thin] (5,0) grid (7,2);
\node at (6,2.3) {$\tau_{k_j}=x_{j_i}$};
\node at (10.1,1.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0-\delta_0(\tau_{k_j-1})$};
\node at (10.1,.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1-\delta_1(\tau_{k_j-1})$};
\node at (9.3,-.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};


% bottom left

\draw[step=1cm,very thin] (0,0) grid (2,2);
\node at (1,2.3) {$\tau_{k_j-1}$};
\node at (2.9,1.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, .5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,-.5) {$Y(\tau_{k_j-1})$};


% top left
\draw[step=1cm,very thin] (0,4) grid (2,6);
\node at (1,6.3) {$\tau_{k_j-1}=x_{j_i}$};
\node at (2.9,5.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, 4.5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,3.5) {$Y(\tau_{k_j-1})$};



% top right
\draw[step=1cm,very thin] (5,4) grid (7,6);
\node at (6,6.3) {$\tau_{k_j}$};
\node at (9.5,5.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0-1$};
\node at (9.2,4.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1$};
\node at (9.4,3.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};

\node at (-2,1) {After};
\node at (-.5,1.5) {$G_0$};
\node at (-.5, .5) {$G_1$};

\node at (-2,5) {Before};
\node at (-.5,5.5) {$G_0$};
\node at (-.5, 4.5) {$G_1$};

\end{tikzpicture}
}
\caption{Scenario S2}
\label{plot1}
\end{center}
\end{figure}



==> figures/plot2-appx-tikz.tex <==

%\begin{figure}[h]
\begin{center}
%\resizebox{!}{6cm}{%
\begin{tikzpicture}

\draw(0,0)--(10,0);

\foreach \x/\xtext in {0/$\frac{O-E_B}{\sqrt{V_A}}$,2.5/$\frac{O-E_B}{\sqrt{V_B}}$,7.5/$\frac{O-E_A}{\sqrt{V_A}}$,10/$\frac{O-E_A}{\sqrt{V_B}}$}
    \draw(\x,5pt)--(\x,-5pt) node[below] {\xtext};

\draw[decorate, decoration={brace, amplitude=5pt,raise=1pt}, yshift=2ex,blue]  (0,0) -- node[above=0.4ex] {$D_1$}  (2.5,0);
\draw[decorate, decoration={brace, amplitude=5pt,mirror,raise=1pt}, yshift=2ex,blue]  (10,0) -- node[above=0.4ex] {$D_2$}  (2.5,0);

\draw[decorate, decoration={brace, amplitude=5pt,raise=1pt}, yshift=2ex, red]  (0,0.8) -- node[above=0.4ex] {$D_3$}  (7.5,0.8);
\draw[decorate, decoration={brace, amplitude=5pt,mirror,raise=1pt}, yshift=2ex,red]  (10,0.8) -- node[above=0.4ex] {$D_4$}  (7.5,0.8);


\end{tikzpicture}

%}
%\caption{Simplified proof in the paper notation}
%\label{plot2-appx}
\end{center}
%\end{figure}


==> figures/plot2-tikz.tex <==

\begin{figure}[ht]
\begin{center}
\resizebox{!}{6cm}{%
\begin{tikzpicture}
%bottom right
\draw[step=1cm,very thin] (5,0) grid (7,2);
\node at (6,2.3) {$\tau_{k_j}$};
\node at (9.2,1.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0$};
\node at (9.5,.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1-1$};
\node at (9.3,-.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};


% bottom left

\draw[step=1cm,very thin] (0,0) grid (2,2);
\node at (1,2.3) {$\tau_{k_j-1}=y_j$};
\node at (2.9,1.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, .5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,-.5) {$Y(\tau_{k_j-1})$};


% top left
\draw[step=1cm,very thin] (0,4) grid (2,6);
\node at (1,6.3) {$\tau_{k_j-1}$};
\node at (2.9,5.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, 4.5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,3.5) {$Y(\tau_{k_j-1})$};



% top right
\draw[step=1cm,very thin] (5,4) grid (7,6);
\node at (6,6.3) {$\tau_{k_j}=y_j$};
\node at (10.2,5.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-u_0-\delta_0(\tau_{k_j-1})$};
\node at (10.2,4.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-u_1-\delta_1(\tau_{k_j-1})$};
\node at (9.3,3.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-u-1$};

\node at (-2,1) {After};
\node at (-.5,1.5) {$G_0$};
\node at (-.5, .5) {$G_1$};

\node at (-2,5) {Before};
\node at (-.5,5.5) {$G_0$};
\node at (-.5, 4.5) {$G_1$};

\end{tikzpicture}
}
\caption{Scenario S3}
\label{plot2}
\end{center}
\end{figure}



==> figures/plot3-tikz.tex <==

\begin{figure}[ht]
\begin{center}
\resizebox{!}{6cm}{%
\begin{tikzpicture}
%bottom right
\draw[step=1cm,very thin] (5,0) grid (7,2);
\node at (6,2.3) {$\tau_{k_j}=x_{j_i}$};
\node at (8.8,1.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})$};
\node at (9.1,.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})-1$};
\node at (9,-.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-1$};


% bottom left

\draw[step=1cm,very thin] (0,0) grid (2,2);
\node at (1,2.3) {$\tau_{k_j-1}=y_{j}$};
\node at (2.9,1.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, .5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,-.5) {$Y(\tau_{k_j-1})$};


% top left
\draw[step=1cm,very thin] (0,4) grid (2,6);
\node at (1,6.3) {$\tau_{k_j-1}=x_{j_i}$};
\node at (2.9,5.5) {$Y_0(\tau_{k_j-1})$};
\node at (2.9, 4.5) {$Y_1(\tau_{k_j-1})$};
\node at (2.9,3.5) {$Y(\tau_{k_j-1})$};



% top right
\draw[step=1cm,very thin] (5,4) grid (7,6);
\node at (6,6.3) {$\tau_{k_j}=y_{j}$};
\node at (9.1,5.5) {$Y_0(\tau_{k_j})=Y_0(\tau_{k_j-1})-1$};
\node at (8.8,4.5) {$Y_1(\tau_{k_j})=Y_1(\tau_{k_j-1})$};
\node at (9,3.5) {$Y(\tau_{k_j})=Y(\tau_{k_j-1})-1$};

\node at (-2,1) {After};
\node at (-.5,1.5) {$G_0$};
\node at (-.5, .5) {$G_1$};

\node at (-2,5) {Before};
\node at (-.5,5.5) {$G_0$};
\node at (-.5, 4.5) {$G_1$};

\end{tikzpicture}
}
\caption{Scenario S4}
\label{plot3}
\end{center}
\end{figure}


